Real-time animation of human characters with fuzzy controllers

The production of animation is a resource intensive process in game companies. Therefore, techniques to synthesize animations have been developed. However, these procedural techniques offer limited adaptability by animation artists. In order to solve this, a fuzzy neural network model of the animation is proposed, where the parameters can be tuned either by machine learning techniques that use motion capture data as training data or by the animation artist himself. This paper illustrates how this real time procedural animation system can be developed, taking the human gait on flat terrain and inclined surfaces as example. Currently, the parametric model is capable of synthesizing animations for various limb sizes and step sizes.

==> graphs/graph_level_step6.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph_level_step6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.0796875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90294569)%
    \put(0,0){\includegraphics[width=\unitlength]{graph_level_step6.pdf}}%
    \put(0.08159092,0.1458635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-20}}}%
    \put(0.08159092,0.25138986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.08159092,0.35691622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08159092,0.46244258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.08159092,0.56519192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.08159092,0.67071828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.08159092,0.77624464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.08159092,0.87899398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.52591243,0.09865434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.89525468,0.09865434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52313542,0.00701303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time (s)}}}%
    \put(0.22044139,0.82067679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hip}}}%
    \put(0.22044139,0.76235959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{knee}}}%
    \put(0.22044139,0.70404239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ankle}}}%
    \put(0.02605073,0.44300351){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{rotation ($\circ$)}}}}%
  \end{picture}%
\endgroup%


==> graphs/graph_level_step7.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph_level_step7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.0796875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90294569)%
    \put(0,0){\includegraphics[width=\unitlength]{graph_level_step7.pdf}}%
    \put(0.08159092,0.1458635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-20}}}%
    \put(0.08159092,0.25138986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.08159092,0.35691622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08159092,0.46244258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.08159092,0.56519192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.08159092,0.67071828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.08159092,0.77624464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.08159092,0.87899398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.4898113,0.09865434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.82305243,0.09865434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52313542,0.00701303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time (s)}}}%
    \put(0.22044139,0.82067679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hip}}}%
    \put(0.22044139,0.76235959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{knee}}}%
    \put(0.22044139,0.70404239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ankle}}}%
    \put(0.02605073,0.44300351){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{rotation ($\circ$)}}}}%
  \end{picture}%
\endgroup%


==> images/controllerprinciple.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controllerprinciple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{136.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85238772)%
    \put(0,0){\includegraphics[width=\unitlength]{controllerprinciple.pdf}}%
    \put(0.09645464,0.76017467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center}}}%
    \put(0.60183859,0.80353296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{left}}}%
    \put(0.04943616,0.58110537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{start}}}%
    \put(0.59188843,0.31815807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.44642131,0.80366239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{end}}}%
  \end{picture}%
\endgroup%


==> images/controllerprinciple2.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controllerprinciple2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{107.7609375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95635708)%
    \put(0,0){\includegraphics[width=\unitlength]{controllerprinciple2.pdf}}%
    \put(0.58034277,0.82896983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.66771064,0.42792296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{lower leg}}}%
  \end{picture}%
\endgroup%


==> images/fuzzylogic.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fuzzylogic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.96477661bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67144197)%
    \put(0,0){\includegraphics[width=\unitlength]{fuzzylogic.pdf}}%
    \put(0.20087262,0.30127922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{start}}}%
    \put(0.02922062,0.50605631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0.00246162,0.23846624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{joint}}}%
    \put(0.54873969,0.43507425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center}}}%
    \put(0.68253472,0.43507425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{start}}}%
    \put(0.46846268,0.43507425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{end}}}%
    \put(0.78957074,0.43507425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha (^\circ)$}}}%
    \put(0.5754987,0.64914629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{input}}}%
    \put(0.12861122,0.44680426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.41494467,0.37085263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $\alpha$ is start then velocity is slow}}}%
    \put(0.73070093,0.00693016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fast}}}%
    \put(0.81632974,0.00693016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{velocity}}}%
    \put(0.53803609,0.00693016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{slow}}}%
    \put(0.46846268,0.00693016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stay}}}%
    \put(0.5808505,0.1942432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{output}}}%
    \put(0.20087262,0.27452022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{position}}}%
    \put(0.41494467,0.31733462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $\alpha$ is center then velocity is fast}}}%
    \put(0.41494467,0.26381661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $\alpha$ is center then velocity is stay}}}%
  \end{picture}%
\endgroup%


==> images/fuzzylogic2.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fuzzylogic2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{168.8421875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59652597)%
    \put(0,0){\includegraphics[width=\unitlength]{fuzzylogic2.pdf}}%
    \put(0.627398,0.01216002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha [^\circ]$}}}%
    \put(0.48525343,0.01216002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{start}}}%
    \put(0.08251048,0.55704754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rotation}}}%
    \put(0.01617635,0.34856884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fast}}}%
    \put(-0.00277626,0.15904275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{slow}}}%
    \put(0.00904506,0.09735061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stay}}}%
    \put(0.30994179,0.01216002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center}}}%
    \put(0.13463016,0.01216002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{end}}}%
    \put(0.08251048,0.50492786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{speed}}}%
  \end{picture}%
\endgroup%


==> images/hipknee.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hipknee.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.36966553bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83079471)%
    \put(0,0){\includegraphics[width=\unitlength]{hipknee.pdf}}%
    \put(0.02406199,0.3437489){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{joint angle [$^\circ$]}}}}%
    \put(0.47636008,0.00723497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cycle time [\%]}}}%
    \put(0.06800966,0.74858171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.06800966,0.66461794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{70}}}%
    \put(0.06800966,0.58081035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.06800966,0.49700259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.06800966,0.41319483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.06800966,0.32539617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.06800966,0.24158842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.06800966,0.1597761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.08477121,0.07796379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.1110067,0.05002787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18542782,0.05002787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.26648014,0.05202315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20
}}}%
    \put(0.34929026,0.05202332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.43708883,0.05102551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.52488748,0.05002787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.6106906,0.05002787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.69649381,0.05002787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{70}}}%
    \put(0.78229702,0.05002787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.86311161,0.05002787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{90}}}%
    \put(0.95091026,0.05002787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.28261312,0.79151827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stance phase}}}%
    \put(0.68648665,0.79151827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Swing phase}}}%
    \put(0.18882825,0.67076029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hip}}}%
    \put(0.18876277,0.62606265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{knee}}}%
  \end{picture}%
\endgroup%


==> images/hiprules.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hiprules.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{199.2171875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80675143)%
    \put(0,0){\includegraphics[width=\unitlength]{hiprules.pdf}}%
    \put(0.23105279,0.5604593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center}}}%
    \put(0.07845552,0.5604593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{start}}}%
    \put(0.42380725,0.5604593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{end}}}%
    \put(0.73703323,0.5604593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.35554004,0.77329234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{input}}}%
    \put(0.01420403,0.43195633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $\delta$ is start then hip\_velocity is extendslow}}}%
    \put(0.57640452,0.04644742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{extend}}}%
    \put(0.39971294,0.04644742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{extend}}}%
    \put(0.27924141,0.04644742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stay}}}%
    \put(0.39569722,0.24321759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{output}}}%
    \put(0.01420403,0.39179915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $\delta$ is center then hip\_velocity is extendfast}}}%
    \put(0.01420403,0.35164197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $\delta$ is end then hip\_velocity is stay}}}%
    \put(0.77719041,0.04644742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rotation}}}%
    \put(0.77719041,0.01030596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{speed}}}%
    \put(0.56837309,0.5604593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{left}}}%
    \put(-0.00185884,0.04644742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{flexfast}}}%
    \put(0.01420403,0.3114848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if $\delta$ is left then hip\_velocity is flexfast}}}%
    \put(0.11459698,0.51227068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.28325712,0.51227068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.4358544,0.51227068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.39971294,0.00629025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{slow}}}%
    \put(0.58443596,0.00629025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fast}}}%
  \end{picture}%
\endgroup%

